Compact set-valued deep ensembling in multi-class classification

This paper tackles visible challenges in deep ensemble learning, where deep neural networks serve as ensemble members: training and storage burdens, and robustness of cautious (set-valued) predictions targeting multiple utilities, which may involve reward-sensitivity. To mitigate the training and storage burdens, we propose to employ compact ensembles, such as Bayesian Neural Networks and Convolutional Neural Networks with the Monte-Carlo dropout prediction option, to produce probabilistic predictions. For each query instance, these probabilistic predictions are then used to define a representative distribution optimizing some statistical distance. The representative distribution is then employed to define the Bayes-optimal prediction (BOP) of any utility. To address the potential unrobustness of singleton prediction making, we propose a family of set-utilities satisfying some desirable properties and whose set-valued BOPs can be found efficiently. Empirical evidence is then given to illustrate the potential (dis)advantages of the proposed ensemble learning framework.

==> tikz/bnn_train_clean.tex <==

\input{csv/bnn_cifar10_train_clean_test_gnoise_mean}
\input{csv/bnn_cifar10_train_clean_test_clean_mean}
\input{csv/bnn_fmnist_train_clean_test_gnoise_mean}
\input{csv/bnn_fmnist_train_clean_test_clean_mean}
\input{csv/bnn_leaf_train_clean_test_gnoise_mean}
\input{csv/bnn_leaf_train_clean_test_clean_mean}

\begin{figure}[http]
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1}, 
            xmin=1, xmax=2.2,
            ymin=45, ymax=98,
            ytick={45,62,...,98}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=87, ymax=99,
            ytick={87,91,...,98}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=45, ymax=102,
            ytick={45,63,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=45, ymax=100,
            ytick={45,62,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},xmin=1, xmax=2.2,
            ymin=87, ymax=100,
            ytick={87,91,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=45, ymax=104,
            ytick={45,63,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=37, ymax=101,
            ytick={37,57,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=84, ymax=100,
            ytick={84,89,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=41, ymax=103,
            ytick={41,60,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=45, ymax=97,
            ytick={45,62,...,96}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=84, ymax=100,
            ytick={84,89,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=40, ymax=100,
            ytick={40,59,...,99},     
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=100,
            ytick={0,33,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=100,
            ytick={0,33,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=100,
            ytick={0,33,...,99}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=2, ymax=2.23,
            ytick={2,2.1,2.2}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=1.99, ymax=2.25,
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=1.99, ymax=2.22,
            ytick={2,2.1,2.2}, 
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}
    \end{tabular}
    \caption{BNNs with clean training data. Results with $U_{\alpha}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}    \label{fig:BNNs with clean training data}
\end{figure}


==> tikz/bnn_train_clean_nonsense.tex <==
\input{csv_nonsense/bnn_cifar10_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_cifar10_train_clean_test_clean_mean_nonsense}
\input{csv_nonsense/bnn_fmnist_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_fmnist_train_clean_test_clean_mean_nonsense}
\input{csv_nonsense/bnn_leaf_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_leaf_train_clean_test_clean_mean_nonsense}

\begin{figure*}
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=35, ymax=100,
            ytick={35,55,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=84,ymax=100,
            ytick={84,89,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=41,
            ymax=103,
            ytick={41,60,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=35, ymax=100,
            ytick={35,55,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=84, ymax=100,
            ytick={84,89,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=41, ymax=103,
            ytick={41,60,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=35,
            ymax=102,
            ytick={35,55,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},xmin=1.0,xmax=3.0,
            ymin=84,
            ymax=101,
            ytick={84,89,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=41,
            ymax=103,
            ytick={41,60,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},xmin=1.0,xmax=3.0,
            ymin=41,
            ymax=100,
            ytick={41,60,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=84,
            ymax=100,
            ytick={84,89,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=41,
            ymax=103,
            ytick={41,60,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},xmin=1.0,xmax=3.0,
            ymin=0,
            ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=0,
            ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=0,
            ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=1.99,
            ymax=2.11,
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},xmin=1.0,xmax=3.0,
            ymin=1.99,
            ymax=2.14,
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0,xmax=3.0,
            ymin=1.99,
            ymax=2.21,
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}
    \caption{BNNs with clean training data. Results with $U_{\alpha}^{0/1}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}    \label{fig:BNNs with clean training data no sensitivity}

\end{figure*}


==> tikz/bnn_train_gnoise.tex <==

\input{csv/bnn_cifar10_train_gnoise_test_gnoise_mean}
\input{csv/bnn_cifar10_train_gnoise_test_clean_mean}
\input{csv/bnn_fmnist_train_gnoise_test_gnoise_mean}
\input{csv/bnn_fmnist_train_gnoise_test_clean_mean}
\input{csv/bnn_leaf_train_gnoise_test_gnoise_mean}
\input{csv/bnn_leaf_train_gnoise_test_clean_mean}

\begin{figure}[http]        
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=82.5, ymax=92,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={83,86,...,92},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=91.5, ymax=98.5,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={92,94,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=90, ymax=100,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={90,93,...,99},
            ymajorgrids=true,
            xmajorgrids=true
            ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=82, ymax=96,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={83,87,...,95},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=91.7, ymax=99,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={92,94,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=90, ymax=101,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={90,93,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=79, ymax=99,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={79,85,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=89, ymax=99.5,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=89, ymax=100,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=69, ymax=93,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={69,76,...,92},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=79, ymax=99,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={79,85,...,97},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=79, ymax=100,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={79,85,...,97},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=89,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={0,29,...,86},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=89,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={0,29,...,86},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=0, ymax=80,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={0,24,...,80},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1, xmax=2.2,
            ymin=1.99, ymax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={2,2.1,2.2},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=1.99, ymax=2.15,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1, xmax=2.2,
            ymin=1.99, ymax=2.1,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}    
    \caption{BNNs with noisy training data. Results with $U_{\alpha}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}     \label{fig:BNNs with noisy training data}
\end{figure}


==> tikz/bnn_train_gnoise_nonsense.tex <==

\input{csv_nonsense/bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_cifar10_train_gnoise_test_clean_mean_nonsense}
\input{csv_nonsense/bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_fmnist_train_gnoise_test_clean_mean_nonsense}
\input{csv_nonsense/bnn_leaf_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/bnn_leaf_train_gnoise_test_clean_mean_nonsense}

\begin{figure*}
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=93.3,
            ytick={78,83,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=98.4,
            ytick={89,92,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=99.5,
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=94,
            ytick={78,83,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=99,
            ytick={89,92,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.5,2.0,2.5,3.0},
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=101,
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=100,
            ytick={78,85,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=100,
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=89, ymax=101,
            ytick={89,92,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=71, ymax=93,
            ytick={71,78,...,92},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=82, ymax=98,
            ytick={82,87,...,97},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=101,
            ytick={78,85,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.12,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.11,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.11,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red, line width=0.01pt] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, line width=0.01pt] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, line width=0.01pt, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, line width=0.01pt, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, line width=0.01pt, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {bnn_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \end{tabular}
    \caption{BNNs with noisy training data. Results with $U_{\alpha}^{0/1}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}    \label{fig:BNNs with noisy training data no sensitivity}
\end{figure*}


==> tikz/cdo_train_clean.tex <==

\input{csv/cdo_cifar10_train_clean_test_gnoise_mean}
\input{csv/cdo_cifar10_train_clean_test_clean_mean}
\input{csv/cdo_fmnist_train_clean_test_gnoise_mean}
\input{csv/cdo_fmnist_train_clean_test_clean_mean}
\input{csv/cdo_leaf_train_clean_test_gnoise_mean}
\input{csv/cdo_leaf_train_clean_test_clean_mean}

\begin{figure}[http]        
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=40, ymax=98,
            ytick={40,58,...,97},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=63, ymax=100,
            ytick={63,75,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=40, ymax=100,
            ytick={40,58,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=63, ymax=101,
            ytick={63,75,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=27, ymax=103,
            ytick={27,51,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=62, ymax=103,
            ytick={62,74,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=40, ymax=96,
            ytick={40,58,...,95},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=70, ymax=100,
            ytick={70,79,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=0, ymax=103,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=0, ymax=93,
            ytick={0,30,...,90},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=0, ymax=103,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=1.99, ymax=2.2,
            ytick={2,2.1,2.2},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=1.99, ymax=2.3,
            ytick={2,2.1,2.2,2.3},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=2.2,
            xtick={1.0,1.2,1.5,1.8,2.1},
            ymin=1.99, ymax=2.23,
            ytick={2,2.1,2.2},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}
    \caption{CNNs with clean training data. Results with $U_{\alpha}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}     \label{fig:CNNs with clean training data}
\end{figure}


==> tikz/cdo_train_clean_nonsense.tex <==

\input{csv_nonsense/cdo_cifar10_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_cifar10_train_clean_test_clean_mean_nonsense}
\input{csv_nonsense/cdo_fmnist_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_fmnist_train_clean_test_clean_mean_nonsense}
\input{csv_nonsense/cdo_leaf_train_clean_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_leaf_train_clean_test_clean_mean_nonsense}

\begin{figure*}
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=27, ymax=103,
            ytick={27,50,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=59, ymax=99,
            ytick={59,72,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=8, ymax=101,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=27, ymax=100,
            ytick={27,50,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=59, ymax=100,
            ytick={59,72,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=27, ymax=103,
            ytick={27,50,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=59, ymax=102,
            ytick={59,72,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=50, ymax=100,
            ytick={50,66,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=72, ymax=100,
            ytick={72,81,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=8, ymax=103,
            ytick={8,38,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99, ymax=2.12,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99, ymax=2.15,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99, ymax=2.28,
            ytick={2.0,2.1,2.2},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_clean_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_clean_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}
    \caption{CNNs with clean training data. Results with $U_{\alpha}^{0/1}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}    \label{fig:CNNs with clean training data no sensitivity}

\end{figure*}


==> tikz/cdo_train_gnoise.tex <==

\input{csv/cdo_cifar10_train_gnoise_test_gnoise_mean}
\input{csv/cdo_cifar10_train_gnoise_test_clean_mean}
\input{csv/cdo_fmnist_train_gnoise_test_gnoise_mean}
\input{csv/cdo_fmnist_train_gnoise_test_clean_mean}
\input{csv/cdo_leaf_train_gnoise_test_gnoise_mean}
\input{csv/cdo_leaf_train_gnoise_test_clean_mean}

\begin{figure}[http]        
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=80, ymax=94,
            ytick={80,84,..., 93},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=83, ymax=98,
            ytick={83,88,..., 97},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=53, ymax=101,
            ytick={53,68,..., 99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=80, ymax=96,
            ytick={80,85,..., 95},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=83, ymax=100,
            ytick={83,88,..., 98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=51, ymax=103,
            ytick={51,67,..., 99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=75, ymax=100,
            ytick={75,83,..., 98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=76, ymax=101,
            ytick={76,83,..., 98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=51, ymax=101,
            ytick={51,67,..., 99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=67, ymax=95,
            ytick={67,76,..., 94},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=83, ymax=99,
            ytick={83,88,..., 98},
            ymajorgrids=true,
            xmajorgrids=true
            ]                         
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=45, ymax=103,
            ytick={45,63,..., 99},
            ymajorgrids=true,
            xmajorgrids=true
            ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=0, ymax=83,
            ytick={0,26,..., 82},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=0, ymax=100,
            ytick={0,33,..., 99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=0, ymax=93,
            ytick={0,28,..., 92},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=1.99, ymax=2.18,
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=1.99, ymax=2.16,
            ytick={2,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xtick={1.0,1.2,1.5,1.8,2.1},
            xmin=1.0, xmax=2.2,
            ymin=1.99,
            ymax=2.25,
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}
    \caption{CNNs with noisy training data. Results with $U_{\alpha}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}     \label{fig:CNNs with noisy training data}
\end{figure}


==> tikz/cdo_train_gnoise_nonsense.tex <==

\input{csv_nonsense/cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_cifar10_train_gnoise_test_clean_mean_nonsense}
\input{csv_nonsense/cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_fmnist_train_gnoise_test_clean_mean_nonsense}
\input{csv_nonsense/cdo_leaf_train_gnoise_test_gnoise_mean_nonsense}
\input{csv_nonsense/cdo_leaf_train_gnoise_test_clean_mean_nonsense}

\begin{figure*}
    \centering
    \renewcommand{\arraystretch}{0.3}
    \begin{tabular}{c| c c c }
    & \small{CIFAR-10} & \small{Fashion-MNIST} & \small{Plant Leaf Diseases}\\
    \hline
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{ual}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 1 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=75, ymax=94,
            ytick={75,81,...,94},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black, ] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=98,
            ytick={78,84,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 1 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=51, ymax=103,
            ytick={54,69,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_u65, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\ 
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{rec}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 2 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=75, ymax=96,
            ytick={75,81,...,94},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=98,
            ytick={78,84,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 2 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=51, ymax=103,
            ytick={54,69,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=rec_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=rec_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=rec_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{sin}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 3 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=75, ymax=101,
            ytick={75,83,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=78, ymax=101,
            ytick={78,85,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    & 
    \begin{tikzpicture} % ROW 3 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=52, ymax=103,
            ytick={54,69,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=sin_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=sin_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=sin_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}   
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{set}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 4 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=66, ymax=97,
            ytick={66,76,...,96},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=83, ymax=99,
            ytick={83,88,...,98},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 4 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=39, ymax=103,
            ytick={39,59,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=set_SED, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=set_L1D, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=set_KLD, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{pro}$ (in \%)}}}&
    \begin{tikzpicture} % ROW 5 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 5 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0, xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=0, ymax=100,
            ytick={0,33,...,99},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_proportion, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    \\
    \cline{1-1}
    \rotatebox[origin=l]{90}{\makebox[2.8cm][c]{\small{$\mathrm{siz}$}}}&
    \begin{tikzpicture} % ROW 6 COLUMN 1
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.12,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_cifar10_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture}  
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 2
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.12,
            ytick={2.0,2.1},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_fmnist_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    & 
    \begin{tikzpicture} % ROW 6 COLUMN 3
        \begin{axis}[
            height=\textheight/5.16,
            xmin=1.0,xmax=3.0,
            xtick={1.0,1.5,2.0,2.5,3.0},
            ymin=1.99,
            ymax=2.23,
            ytick={2.0,2.1,2.2},
            ymajorgrids=true,
            xmajorgrids=true
        ]               
        \addplot[red] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[black] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[blue] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_gnoise_mean_nonsense.csv};

        \addplot[red, style=dashed] table [x=alpha, y=u65_SED_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[black, style=dashed] table [x=alpha, y=u65_L1D_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};

        \addplot[blue, style=dashed] table [x=alpha, y=u65_KLD_beta_size, col sep=comma] {cdo_leaf_train_gnoise_test_clean_mean_nonsense.csv};
        \end{axis}
    \end{tikzpicture} 
    \end{tabular}
    \caption{CNNs with noisy training data. Results with $U_{\alpha}^{0/1}$ on clean (noisy) test data are plotted with dashed (thick) lines. Classifiers are color-coded: {\color{red}{clf\_sE}}, {\color{black}{clf\_L1}}, and {\color{blue}{clf\_KL}}.}\label{fig:CNNs with noisy training data no sensitivity}
\end{figure*}

